High-fidelity and polarization insensitive universal photonic processors fabricated by femtosecond laser writing

Universal photonic processors (UPPs) are fully programmable photonic integrated circuits that are key components in quantum photonics. With this work, we present a novel platform for the realization of low-loss, low-power and high-fidelity UPPs based on femtosecond laser writing (FLW) and compatible with a large wavelength spectrum. In fact, we demonstrate different UPPs, tailored for operation at 785 nm and 1550 nm, providing similar high-level performances. Moreover, we show that standard calibration techniques applied to FLW-UPPs result in Haar random polarization independent photonic transformations implemented with average amplitude fidelity as high as 0.9979 at 785 nm (0.9970 at 1550 nm), with the possibility of increasing the fidelity over 0.9990 thanks to novel optimization algorithms. Besides being the first demonstrations of polarization-transparent UPPs, these devices show the highest level of control and reconfigurability ever reported for a FLW circuit. These qualities will be greatly beneficial to applications in quantum information processing.

==> graphics/Fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp1938715545057318] 
\draw (260.15,146.17) node  {\includegraphics[width=389.78pt,height=219.25pt]{graphics/6mode_threequarters_light.png}};
%Image [id:dp14731448713267303] 
\draw (433.95,230.58) node  {\includegraphics[width=114.08pt,height=77.38pt]{graphics/6x6_A.png}};
%Shape: Rectangle [id:dp7239286776508376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (357.9,179) -- (510,179) -- (510,282.17) -- (357.9,282.17) -- cycle ;

%Shape: Rectangle [id:dp2549229488395467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (12.67,10) -- (196.98,10) -- (196.98,113) -- (12.67,113) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp1208941371123613] 
\draw    (61.46,58.79) .. controls (72.84,58.95) and (72.3,71.56) .. (83.14,71.4) ;
%Curve Lines [id:da04842832255712104] 
\draw    (83.14,78.7) .. controls (94.52,78.86) and (93.98,91.47) .. (104.82,91.31) ;
%Shape: Boxed Bezier Curve [id:dp46345699647732086] 
\draw    (104.82,58.79) .. controls (93.44,58.95) and (93.98,71.56) .. (83.14,71.4) ;
%Shape: Boxed Bezier Curve [id:dp38913017016762697] 
\draw    (83.14,78.7) .. controls (71.76,78.86) and (72.3,91.47) .. (61.46,91.31) ;
%Straight Lines [id:da878091611770718] 
\draw    (34.35,91.31) -- (61.46,91.31) ;
%Straight Lines [id:da01251512647220887] 
\draw    (104.82,91.31) -- (131.93,91.31) ;
%Shape: Boxed Bezier Curve [id:dp7705474450005951] 
\draw    (131.93,58.79) .. controls (143.31,58.95) and (142.77,71.56) .. (153.61,71.4) ;
%Curve Lines [id:da26744247678360344] 
\draw    (153.61,78.7) .. controls (165,78.86) and (164.46,91.47) .. (175.3,91.31) ;
%Shape: Boxed Bezier Curve [id:dp0866770075989104] 
\draw    (175.3,58.79) .. controls (163.91,58.95) and (164.46,71.56) .. (153.61,71.4) ;
%Shape: Boxed Bezier Curve [id:dp6534128252076371] 
\draw    (153.61,78.7) .. controls (142.23,78.86) and (142.77,91.47) .. (131.93,91.31) ;
%Straight Lines [id:da14354705880543217] 
\draw    (34.35,58.79) -- (61.46,58.79) ;
%Straight Lines [id:da6786740820779782] 
\draw    (104.82,58.79) -- (131.93,58.79) ;
%Rounded Rect [id:dp5504042287679498] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (34.35,66.38) .. controls (34.35,65.18) and (35.32,64.21) .. (36.52,64.21) -- (59.29,64.21) .. controls (60.49,64.21) and (61.46,65.18) .. (61.46,66.38) -- (61.46,72.88) .. controls (61.46,74.08) and (60.49,75.05) .. (59.29,75.05) -- (36.52,75.05) .. controls (35.32,75.05) and (34.35,74.08) .. (34.35,72.88) -- cycle ;
%Rounded Rect [id:dp9739619999630871] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (34.35,44.69) .. controls (34.35,43.5) and (35.32,42.53) .. (36.52,42.53) -- (59.29,42.53) .. controls (60.49,42.53) and (61.46,43.5) .. (61.46,44.69) -- (61.46,51.2) .. controls (61.46,52.4) and (60.49,53.37) .. (59.29,53.37) -- (36.52,53.37) .. controls (35.32,53.37) and (34.35,52.4) .. (34.35,51.2) -- cycle ;
%Rounded Rect [id:dp02961763087716307] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (104.82,66.38) .. controls (104.82,65.18) and (105.8,64.21) .. (106.99,64.21) -- (129.76,64.21) .. controls (130.96,64.21) and (131.93,65.18) .. (131.93,66.38) -- (131.93,72.88) .. controls (131.93,74.08) and (130.96,75.05) .. (129.76,75.05) -- (106.99,75.05) .. controls (105.8,75.05) and (104.82,74.08) .. (104.82,72.88) -- cycle ;
%Rounded Rect [id:dp5013388860996149] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (104.82,44.69) .. controls (104.82,43.5) and (105.8,42.53) .. (106.99,42.53) -- (129.76,42.53) .. controls (130.96,42.53) and (131.93,43.5) .. (131.93,44.69) -- (131.93,51.2) .. controls (131.93,52.4) and (130.96,53.37) .. (129.76,53.37) -- (106.99,53.37) .. controls (105.8,53.37) and (104.82,52.4) .. (104.82,51.2) -- cycle ;
%Shape: Rectangle [id:dp41752237578996043] 
\draw  [color={rgb, 255:red, 255; green, 140; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 140; blue, 50 }  ,fill opacity=1 ] (15.65,57.16) -- (80.7,57.16) -- (80.7,61.09) -- (15.65,61.09) -- cycle ;
%Shape: Rectangle [id:dp9017293999182735] 
\draw  [color={rgb, 255:red, 255; green, 140; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 140; blue, 50 }  ,fill opacity=1 ] (15.65,35.48) -- (31.91,35.48) -- (31.91,57.16) -- (15.65,57.16) -- cycle ;
%Shape: Rectangle [id:dp9644398252750706] 
\draw  [color={rgb, 255:red, 255; green, 140; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 140; blue, 50 }  ,fill opacity=1 ] (64.44,35.48) -- (80.7,35.48) -- (80.7,57.16) -- (64.44,57.16) -- cycle ;

%Shape: Rectangle [id:dp1934615722455355] 
\draw  [color={rgb, 255:red, 255; green, 140; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 140; blue, 50 }  ,fill opacity=1 ] (85.85,57.16) -- (150.9,57.16) -- (150.9,61.09) -- (85.85,61.09) -- cycle ;
%Shape: Rectangle [id:dp6421605933069772] 
\draw  [color={rgb, 255:red, 255; green, 140; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 140; blue, 50 }  ,fill opacity=1 ] (85.85,35.48) -- (102.11,35.48) -- (102.11,57.16) -- (85.85,57.16) -- cycle ;
%Shape: Rectangle [id:dp8554869833532717] 
\draw  [color={rgb, 255:red, 255; green, 140; blue, 50 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 140; blue, 50 }  ,fill opacity=1 ] (134.64,35.48) -- (150.9,35.48) -- (150.9,57.16) -- (134.64,57.16) -- cycle ;

%Straight Lines [id:da6943697519061018] 
\draw    (83.14,91.32) -- (88.77,84.78) ;
\draw [shift={(90.73,82.51)}, rotate = 130.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4171821296411241] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (102.39,59.06) -- (102.39,102.43) ;
%Straight Lines [id:da06016266120248159] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (134.37,58.79) -- (134.37,102.16) ;
%Straight Lines [id:da9177121414230294] 
\draw    (105.39,97.13) -- (131.37,97.02) ;
\draw [shift={(134.37,97.01)}, rotate = 179.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(102.39,97.14)}, rotate = 359.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8309063499422369] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (34.35,15.42) -- (34.35,96.74) ;
%Straight Lines [id:da2591509234081494] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (175.3,15.42) -- (175.3,96.74) ;
%Straight Lines [id:da26325609714096676] 
\draw    (37.35,20.84) -- (172.3,20.84) ;
\draw [shift={(175.3,20.84)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(34.35,20.84)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5268315041488607] 
\draw    (181.21,88.45) -- (180.77,61.79) ;
\draw [shift={(180.72,58.79)}, rotate = 89.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(181.26,91.45)}, rotate = 269.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon [id:ds572599439133055] 
\draw  [line width=0.75]  (156.67,186.33) -- (180,196.25) -- (237,159.67) -- (214,151.25) -- cycle ;
%Straight Lines [id:da34130340642475043] 
\draw    (12.67,113) -- (156.67,186.33) ;
%Straight Lines [id:da30929535787255547] 
\draw    (196.98,10) -- (237,159.67) ;
%Straight Lines [id:da653319325793372] 
\draw    (313.67,81.67) -- (357.9,282.17) ;
%Shape: Polygon [id:ds2190383391535028] 
\draw  [line width=0.75]  (313.67,81.67) -- (374.5,109.25) -- (399.5,92.75) -- (337,67.75) -- cycle ;
%Straight Lines [id:da8889584229568898] 
\draw    (399.5,92.75) -- (510,179) ;

% Text Node
\draw (118.7,80.82) node  [font=\scriptsize]  {$\theta $};
% Text Node
\draw (48.27,80.01) node  [font=\scriptsize]  {$\phi $};
% Text Node
\draw (82.14,95.74) node  [font=\scriptsize]  {$\text{R}_{\text{c}}$};
% Text Node
\draw (119.39,103.89) node  [font=\scriptsize]  {$\text{L}_{\text{arm}}$};
% Text Node
\draw (101.03,28.43) node  [font=\scriptsize]  {$\text{L}_{\text{cell}}$};
% Text Node
\draw (189.94,72.93) node  [font=\scriptsize]  {$\text{p}$};
% Text Node
\draw (15.5,93.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(a)};
% Text Node
\draw (362.5,183.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(b)};


\end{tikzpicture}

